Deviation of the Nucleon Shape From Spherical Symmetry: Experimental Status

In this brief pedagogical overview the physical basis of the deviation of the nucleon shape from spherical symmetry will be presented along with the experimental methods used to determine it by the gamma* p -> Delta reaction.The fact that significant non-spherical electric(E2) and Coulomb quadrupole(C2) amplitudes have been observed will be demonstrated. These multipoles for the N,Delta system as a function of Q^2 from the photon point through 4 GeV^2 have been measured with modest precision. Their precise magnitude remains model dependent due to the contributions of the background amplitudes, although rapid progress is being made to reduce these uncertainties. A discussion of what is required to perform a model independent analysis is presented. All of the data to date are consistent with a prolate shape for the proton (larger at the poles) and an oblate shape(flatter at the poles) for the Delta. It is suggested here that the fundamental reason for this lies in the spontaneous breaking of chiral symmetry in QCD and the resulting, long range(low Q^2), effects of the pion cloud. This verification of this suggestion, as well as a more accurate measurement of the deviation from spherical symmetry, requires further experimental and theoretical effort.

==> (inline-ps-0) <==



gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore

